Fine-Grained Complexity and Conditional Hardness for Sparse Graphs

We consider the fine-grained complexity of sparse graph problems that currently have $\tilde{O}(mn)$ time algorithms, where m is the number of edges and n is the number of vertices in the input graph. This class includes several important path problems on both directed and undirected graphs, including APSP, MWC (minimum weight cycle), and Eccentricities, which is the problem of computing, for each vertex in the graph, the length of a longest shortest path starting at that vertex. We introduce the notion of a sparse reduction which preserves the sparsity of graphs, and we present near linear-time sparse reductions between various pairs of graph problems in the $\tilde{O}(mn)$ class. Surprisingly, very few of the known nontrivial reductions between problems in the $\tilde{O}(mn)$ class are sparse reductions. In the directed case, our results give a partial order on a large collection of problems in the $\tilde{O}(mn)$ class (along with some equivalences). In the undirected case we give two nontrivial sparse reductions: from MWC to APSP, and from unweighted ANSC (all nodes shortest cycles) to APSP. The latter reduction also gives an improved algorithm for ANSC (for dense graphs). We propose the MWC Conjecture, a new conditional hardness conjecture that the weight of a minimum weight cycle in a directed graph cannot be computed in time polynomially smaller than mn. Our sparse reductions for directed path problems in the $\tilde{O}(mn)$ class establish that several problems in this class, including 2-SiSP (second simple shortest path), Radius, and Eccentricities, are MWCC hard. We also identify Eccentricities as a key problem in the $\tilde{O}(mn)$ class which is simultaneously MWCC-hard, SETH-hard and k-DSH-hard, where SETH is the Strong Exponential Time Hypothesis, and k-DSH is the hypothesis that a dominating set of size k cannot be computed in time polynomially smaller than n^k.

==> fig_MWC.tex <==
\begin{figure}
\scriptsize
	\centering
    	\begin{subfigure}{.4\textwidth}
            	\begin{tikzpicture}[scale=0.5, every node/.style={circle, draw, inner sep=0pt, minimum width=5pt, align=center}]
            	\node[circle,draw,inner sep=0pt] (v1)[label=below:$v_1$] at (0,2) {}; 
            	\node[circle,draw,inner sep=0pt] (vp-1)[label=below:$v_{p-1}$] at (4,0) {}; 
            	\node[circle,draw,inner sep=0pt] (vp)[label=below:$v_p$] at (6,2) {}; 
            	\node[circle,draw,inner sep=0pt] (vp+1)[label=below:$v_{p+1}$] at (4,4) {}; 
            	\draw[line width=1pt, decorate, decoration={zigzag}] (v1) to [bend right=10] (vp-1) {};
            	\draw[line width=1pt] (vp-1) -- (vp) {};
            	\draw (vp) -- (vp+1) {};
            	\draw[decorate, decoration={zigzag}] (v1) to [bend left=10]  (vp+1) {};
            	\begin{scope}[->,every node/.style={ right}]
               \node[text width = 3.5cm] at (8,4) {};
               \node at (-1,4) {$G$} ;
               \end{scope}
            	\end{tikzpicture}
            	\caption{MWC $C$ in $G$. Shortest path \\ from $v_1$ to $v_p$ is highlighted.}
            	\label{fig:MWCCycle}
		\end{subfigure}    
		~
		\begin{subfigure}{.4\textwidth}
			\begin{tikzpicture}[scale=0.5, every node/.style={circle, draw, inner sep=0pt, minimum width=5pt, align=center}]
            	\node[circle,draw,inner sep=0pt] (v1)[label=below:$v^1_1(y^1)$] at (0,2) {}; 
            	\node[circle,draw,inner sep=0pt] (vp-1)[label=below:$v^1_{p-1}$] at (4,0) {}; 
            	\node[circle,draw,inner sep=0pt] (vp)[label=below:$v^2_p(z^2)$] at (6,2) {}; 
            	\node[circle,draw,inner sep=0pt] (vp+1)[label=below:$v^1_{p+1}$] at (4,4) {}; 
            	\draw[decorate, decoration={zigzag}] (v1) to [bend right=10] (vp-1) {};
            	\draw[dashed, line width=1pt] (vp-1) -- (vp) {};
            	\draw[line width=1pt] (vp) -- (vp+1) {};
            	\draw[line width=1pt, decorate, decoration={zigzag}] (v1) to [bend left=10]  (vp+1) {};
            	\begin{scope}[->,every node/.style={ right}]
            \node[text width = 4 cm] at (8,2) {$\bullet$ $i$, $j$, $k$ are such that: \\ 1. $i$-th bit of $v_{p+1}$ is $j$, \\ 2. $i$-th bit of $v_{p-1}$ is $\overline{j}$ and \\ 3. $\frac{M}{2^k} < w(v_p,v_{p+1}) \leq \frac{M}{2^{k-1}}$. \\ \vspace{.05in} $\bullet$ Alg. MWC-to-APSP' will compute $w(C)$ in this $G_{i,j,k}$ in $wt$ (line 6)};
            \node at (-1,4) {$G_{i,j,k}$} ;
            \end{scope}
            	\end{tikzpicture}
            \caption{Shortest path from \\ $y^1$ to $z^2$ in $G_{i,j,k}$.}
   	        \label{fig:MWCGijk}
   	  \end{subfigure}
    \caption{Here Figure (a) represent the MWC $C$ in $G$. The path $\pi_{y,z}$ (in bold) is the shortest path from $y$ to $z$ in $G$. The path $\pi_{y^1,z^2}$ (in bold) in Figure (b) is the shortest path from $y^1$ to $z^2$ in $G_{i,j,k}$: where the edge $(v^1_{p-1},v^2_p)$ is absent due to $i, j$ bits. The paths $\pi_{y,z}$ in $G$ and $\pi_{y^1,z^2}$ in $G_{i,j,k}$ together comprise the MWC $C$.}
    \label{fig:reductionsMWC}
\end{figure}


==> fig_prior_reductions_BC.tex <==
\begin{figure}
\scriptsize
	\centering
            	\begin{tikzpicture}[scale=0.4, every node/.style={circle, draw, inner sep=0pt, minimum width=5pt, align=center}]
        %    	\node[circle] (ANPBC) [text width = 1cm] at (16,-8) {All Nodes BC (Pos/ \\ Approx)};
           % 	\node[circle] (ANBC) [text width =1.5cm] at (22,-6) {All Nodes BC};
            	%\node[ellipse, minimum size=0.8cm] (BC) at (14,-5) {BC};
            %	\node[circle] (PBCRCDiameter) [text width = 1.5cm] at (8,-6) {BC (Pos/ \\ Approx)$\cong^{\pmb{sprs}}_{m+n}$ \\ RC $\cong^{\pmb{sprs}}_{m+n}$ \\ Diameter ~\cite{AGW15}};
            	\node[ellipse, minimum size=0.5cm] (RC) at (0,0) {RC};
            	\node[ellipse, minimum size=0.5cm] (Diameter) at (8,0) {Diameter};
            	%\node[ellipse, minimum size=0.5cm] (BCPos) at (16,0) {BC (Pos/ \\ Approx)};
            	\node[ellipse, minimum size=0.5cm] (BCPos) at (16,0) { Pos BC};
%            	\node[ellipse, minimum size=0.5cm] (ANBCPos) at (26,0) {All Nodes BC (Pos/ \\ Approx)};
            	\node[ellipse, minimum size=0.5cm] (ANBCPos) at (26,0) {Pos ANBC};
            	\node[ellipse, minimum size=0.5cm,fill=lightgray] (BC) at (20,3) {BC};
            	\node[ellipse, minimum size=0.5cm] (ANBC) at (28,3) {ANBC};            	
            	\node[ellipse, minimum size=0.5cm,fill=lightgray] (MWT) at (20,-3) {Min-Wt-$\Delta$};
            	\draw[->, line width=1pt, dashed] (BCPos) -- (ANBCPos) {};
            	\draw[->, line width=1pt, dashed] (BCPos) -- (BC) {};            	            	
            	\draw[->, line width=1pt, dashed] (BC) -- (ANBC) {};            	            	
            	\draw[->, line width=1pt, dashed] (ANBCPos) -- (ANBC) {};        
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (MWT) -- (BC) {};            	            	    	            	
             	\draw[->, line width=1pt, decorate, decoration={zigzag}] (MWT) -- (ANBCPos) {};            	            	    	            	
             	\draw[->,  line width=1pt, decorate, decoration={zigzag}] (RC) to [bend left=20] (Diameter) {};
            	\draw[->,  line width=1pt, decorate, decoration={zigzag}] (Diameter) to [bend left=20] (RC) {};         
            	\draw[->,  line width=1pt, decorate, decoration={zigzag}] (Diameter) to [bend left=20] (BCPos) {};            
            	\draw[->,  line width=1pt] (BCPos) to [bend left=20] (Diameter) {};          	
            	\end{tikzpicture}
        \caption{Known sparse reductions for centrality problems, all from~\cite{AGW15}. The regular edges represent sparse $O(m+n)$ reductions, the squiggly edges represent tilde-sparse $O(m+n)$ reductions, and the dashed edges represent reductions that are trivial. BC and Min-Wt-$\Delta$ (shaded with gray) are known to be sub-cubic equivalent to APSP~\cite{AGW15,WW10}.}
    \label{fig:priorReductionsBC}
\end{figure}


==> fig_reductions.tex <==
\begin{figure}
\scriptsize
	\centering
				\begin{tikzpicture}[scale=0.5, every node/.style={circle, draw, inner sep=0pt, minimum width=5pt, align=center}]
            	\node[ellipse, minimum size=0.5cm] (MWC) at (-1,0) {MWC};
            	%\node[circle] (2SiSP2SiSC) [text width = 1.2cm] at (3.5,0) {2-SiSP $\equivsp_{m+n}$ 2-SiSC ~\cite{AR16}};
            	\node[ellipse, minimum size=0.5cm] (2SiSP) at (3.5,0) {2SiSP};         
            	\node[ellipse, minimum size=0.5cm] (2SiSC) at (3.5,3) {2SiSC};                     	   	
            	\node[ellipse, minimum size=0.5cm] (Replacement) at (10.5,0) {s-t replacement \\ paths};
            	\node[ellipse, minimum size=0.5cm] (ANSC) at (10.5,3) {ANSC};
            	\node[ellipse, minimum size=0.5cm] (Radius) at (10.5,-2.5) {Radius};
            	\node[ellipse, minimum size=0.5cm] (Eccentricities) at (18.5,0) {Eccentricities};
            	\node[ellipse, minimum size=0.5cm] (APSP) at (24.5,0) {APSP};
            %	\node[ellipse, minimum size=1cm] (SETH) at (-1,-2) {SETH};
            	\draw[->, line width=1pt] (MWC) -- (2SiSP) {};
            	\begin{scope}[->,every node/.style={ right}]
            	\draw[->, line width=1pt] (2SiSP) to  [bend right=60] (2SiSC) {};
            	\node (l) at (3,1.5) {\cite{AR16}};
            	\draw[->, line width=1pt] (2SiSC) to  [bend right=60] (2SiSP) {};
            	\end{scope}
            	\draw (2,-1) -- (5,-1) -- (5,4) -- (2, 4) -- cycle {};    
            	\draw[->, line width=1pt, dashed] (2SiSP) -- (Replacement) {};
            	\draw[->, line width=1pt] (ANSC) to  [bend right=30]  (Replacement) {};
            	\draw[->, line width=1pt] (Replacement) to  [bend right=30]  (ANSC) {};
            	\draw (7,-1) -- (13.5,-1) -- (13.5,4) -- (7, 4) -- cycle {};                	
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (2SiSP) -- (Radius) {};
            	\draw[->, line width=1pt, dashed] (Radius) -- (Eccentricities) {};
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (Replacement) -- (Eccentricities) {};
            	\begin{scope}[->,every node/.style={ right}]
            	\draw[->, line width=1pt, dashed] (Eccentricities) -- (APSP) node[midway, label=above:$n^2$] {};
            	\end{scope}
            %	\draw[->] (SETH) to  [bend right=25] (Eccentricities) {};
            	\end{tikzpicture}
   %         \caption{Our sparse reductions for weighted directed graphs. The regular edges represent sparse $O(m+n)$ reductions, the squiggly edges represent tilde-sparse $O(m+n)$ reductions, and the dashed edges represent reductions that are trivial. The $n^2$ label on dashed edge to APSP denotes an $O(n^2)$ time reduction.}
            \caption{Our sparse reductions for weighted directed graphs (reductions related to centrality problems are in Figure~\ref{fig:reductionsBC}). The regular edges represent sparse $O(m+n)$ reductions, the squiggly edges represent tilde-sparse $O(m+n)$ reductions, and the dashed edges represent reductions that are trivial. The $n^2$ label on dashed edge to APSP denotes an $O(n^2)$ time reduction.}

    \label{fig:reductions}
\end{figure}


==> fig_reductions_BC.tex <==
\begin{figure}
\scriptsize
	\centering
\Xomit{
    	\begin{subfigure}{.6\textwidth}
            	\begin{tikzpicture}[scale=0.4, every node/.style={circle, draw, inner sep=0pt, minimum width=5pt, align=center}]
            	\node[ellipse, minimum size=0.5cm] (MWC) at (0,0) {MWC};
            	\node[ellipse, minimum size=0.5cm] (ANSC) at (22,0) {ANSC};
            	\node[ellipse, minimum size=0.5cm] (Radius) at (0,-3) {Radius};
            	\node[ellipse, minimum size=0.5cm] (Eccentricities) at (11,-3) {Eccentricities};
            	\node[ellipse, minimum size=0.5cm] (APSP) at (22,-3) {APSP};
            	\node[ellipse, minimum size=0.8cm] (SETH) at (0,-6) {SETH};
            	\draw[->, line width=1pt, dashed] (MWC) -- (ANSC) {};
            	\begin{scope}[->,every node/.style={ right}]
            	\draw[->,  line width=1pt,decorate, decoration={zigzag}] (MWC) -- (APSP) {};
            	\node (l) at (15,-1.5) {$\tilde{O}(n^2)$};
            	\draw[->, line width=1pt, dashed] (Eccentricities) -- (APSP) node[midway, label=below:$n^2$] {};
            	\end{scope}
            	\draw[->, line width=1pt, dashed] (Radius) -- (Eccentricities) {};
            	\draw[->] (SETH) -- (Eccentricities) {};
            	\end{tikzpicture}
            	\caption{Sparse Reductions for Weighted Undirected Graphs. }
            	\label{fig:reductionsBCUndirected}
		\end{subfigure}    
		~
		\begin{subfigure}{.7\textwidth}
		}%Xomit
				\begin{tikzpicture}[scale=0.5, every node/.style={circle, draw, inner sep=0pt, minimum width=5pt, align=center}]
            	\node[ellipse, minimum size=0.5cm] (MWC) at (-1,0) {MWC};
            	\node[circle] (2SiSP2SiSC) [text width = 1.2cm] at (3.5,0) {2-SiSP $\equivsp_{m+n}$ 2-SiSC ~\cite{AR16}};
            	\node[circle] (ReplacementANSC) [text width =1.8cm] at (9,0) {s-t replacement paths $\equivsp_{m+n}$ ANSC};
%            	\node[ellipse, minimum size=0.5cm] (ANPBC) [text width = 1cm] at (15,0) {All Nodes BC (Pos/ \\ Approx)};
            	\node[ellipse, minimum size=0.5cm,dashed] (ANPBC) [text width = 1cm] at (15,0) {Pos ANBC};
            	\node[ellipse, minimum size=0.5cm,dashed] (ANBC) [text width =1cm] at (22,0) {ANBC};
            	\node[ellipse, minimum size=0.5cm] (Radius) at (8,-4) {Radius};
   %         	\node[ellipse, minimum size=0.5cm] (Eccentricities) at (14,-4) {{\bf Eccentricities} \\ ({\bf SETH}/ $k$-{\bf DSH} \\ {\bf hard})};
               \node[ellipse, minimum size=0.5cm] (Eccentricities) at (14,-4) {{\bf Eccentricities}};      
            	\node[ellipse, minimum size=0.5cm] (APSP) at (22,-4) {APSP};
%            	\node[ellipse, minimum size=0.5cm] (BC) at (14,5) {BC \\ ({\bf SETH}/ $k$-{\bf DSH} \\ {\bf hard})};
            	\node[ellipse, minimum size=0.5cm] (BC) at (14,4) {{\bf BC}};
           % 	\node[ellipse, minimum size=0.8cm] (SETH) at (-1,-6) {SETH};
            	\draw[->, line width=1pt] (MWC) -- (2SiSP2SiSC) {};
            	\draw[->, line width=1pt, dashed] (2SiSP2SiSC) -- (ReplacementANSC) {};
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (ReplacementANSC) -- (ANPBC)  {};
            	\draw[->, line width=1pt, dashed] (ANPBC) -- (ANBC) {};
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (2SiSP2SiSC) -- (Radius) {};
            	\draw[->, line width=1pt, dashed] (Radius) -- (Eccentricities) {};
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (ReplacementANSC) -- (Eccentricities) {};
            	\begin{scope}[->,every node/.style={ right}]
            	\draw[->, line width=1pt, dashed] (Eccentricities) -- (APSP) node[midway, label=above:$n^2$] {};
            	\node(l) at (20,-1.5) {$n^2$} ;
            	\draw[->, line width=1pt, dashed] (BC) -- (APSP) {};
            	\end{scope}
            	\draw[->, line width=1pt, decorate, decoration={zigzag}] (2SiSP2SiSC) to [bend left=10] (BC)  {};
            	%\draw[->, line width=1pt, decorate, decoration={zigzag}] (2SiSP2SiSC)  -- (BC)  {};
            	\draw[->, line width=1pt, dashed] (BC) --  (ANBC) {};
        %    	\draw[->] (SETH) -- (Eccentricities) {};
            	\end{tikzpicture}
    %        \caption{Sparse Reductions for Weighted Directed Graphs.}
   %         \label{fig:reductionsBCDirected}
	%		\end{subfigure}
       \caption{Sparse reductions for weighted directed graphs. The regular edges represent sparse $O(m+n)$ reductions, the squiggly edges represent tilde-sparse $O(m+n)$ reductions, and the dashed edges represent reductions that are trivial. All problems except APSP are MWCC-hard. Eccentricities, BC, ANBC and Pos ANBC are also SETH/ $k$-DSH hard. ANBC and Pos ANBC (problems inside the dashed circles) are both not known to be subcubic equivalent to APSP.}
    \label{fig:reductionsBC}
\end{figure}

